SINR percolation for Cox point processes with random powers

Signal-to-interference plus noise ratio (SINR) percolation is an infinite-range dependent variant of continuum percolation modeling connections in a telecommunication network. Unlike in earlier works, in the present paper the transmitted signal powers of the devices of the network are assumed random, i.i.d. and possibly unbounded. Additionally, we assume that the devices form a stationary Cox point process, i.e., a Poisson point process with stationary random intensity measure, in two or higher dimensions. We present the following main results. First, under suitable moment conditions on the signal powers and the intensity measure, there is percolation in the SINR graph given that the device density is high and interferences are sufficiently reduced, but not vanishing. Second, if the interference cancellation factor $\gamma$ and the SINR threshold $\tau$ satisfy $\gamma \geq 1/(2\tau)$, then there is no percolation for any intensity parameter. Third, in the case of a Poisson point process with constant powers, for any intensity parameter that is supercritical for the underlying Gilbert graph, the SINR graph also percolates with some small but positive interference cancellation factor.

==> fig-2degree.tex <==
\begin{tikzpicture}[scale=21] 
 \begin{scope} 
\clip(0.2,0.4) rectangle (0.8,0.7);
\draw[red, thick] (0.8340383503796273,0.7758938836779715)--(0.822841928213028,0.8123889598178787);
\draw[red, thick] (0.16402452764015735,0.3738974712746203)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.148397993788087,0.28793013543623097)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.16402452764015735,0.3738974712746203)--(0.18588103912022907,0.40276003273976374);
\draw[red, thick] (0.18588103912022907,0.40276003273976374)--(0.13638721173493218,0.6043853598410402);
\draw[red, thick] (0.0072051335010195755,0.8663122452666777)--(0.07225031953352958,0.7988984371260657);
\draw[red, thick] (0.06964041109724696,0.7722567622110954)--(0.07225031953352958,0.7988984371260657);
\draw[red, thick] (0.822841928213028,0.8123889598178787)--(0.767274141410929,0.8903491846659611);
\draw[red, thick] (0.767274141410929,0.8903491846659611)--(0.6347894819842471,0.8155039577188894);
\draw[red, thick] (0.6347894819842471,0.8155039577188894)--(0.5646470338381138,0.8144491937677845);
\draw[red, thick] (0.148397993788087,0.28793013543623097)--(0.13656917844354743,0.2001593013620731);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.39386035741641695,0.3879950389869909);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.25909724262654277,0.44854516125233673);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.4157501376828479,0.4287256297513061);
\draw[red, thick] (0.18588103912022907,0.40276003273976374)--(0.25909724262654277,0.44854516125233673);
\draw[red, thick] (0.4157501376828479,0.4287256297513061)--(0.39386035741641695,0.3879950389869909);
\draw[red, thick] (0.2125410814435029,0.932206125956973)--(0.1503709212537891,0.9000494683595954);
\draw[red, thick] (0.2125410814435029,0.932206125956973)--(0.049259228651907655,0.9730210070877323);
\draw[red, thick] (0.1503709212537891,0.9000494683595954)--(0.07950484344558738,0.9060196908690696);
\draw[red, thick] (0.07950484344558738,0.9060196908690696)--(0.03418643383988759,0.9411415638172064);
\draw[red, thick] (0.049259228651907655,0.9730210070877323)--(0.03418643383988759,0.9411415638172064);
\draw[red, thick] (0.3078280725794059,0.9664502126130512)--(0.2125410814435029,0.932206125956973);
\draw[red, thick] (0.0072051335010195755,0.8663122452666777)--(0.07950484344558738,0.9060196908690696);
\draw[red, thick] (0.07225031953352958,0.7988984371260657)--(0.1503709212537891,0.9000494683595954);
\draw[red, thick] (0.20785657217564413,0.7391137029871157)--(0.299736887125702,0.8166411601178638);
\draw[red, thick] (0.20785657217564413,0.7391137029871157)--(0.1626026765847196,0.6149341693854876);
\draw[red, thick] (0.299736887125702,0.8166411601178638)--(0.410824171102973,0.6379558481429204);
\draw[red, thick] (0.1626026765847196,0.6149341693854876)--(0.21771196590924116,0.5929681031496008);
\draw[red, thick] (0.21771196590924116,0.5929681031496008)--(0.3581748076390561,0.6189381158954018);
\draw[red, thick] (0.3581748076390561,0.6189381158954018)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.410824171102973,0.6379558481429204)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.3078280725794059,0.9664502126130512)--(0.299736887125702,0.8166411601178638);
\draw[red, thick] (0.06964041109724696,0.7722567622110954)--(0.20785657217564413,0.7391137029871157);
\draw[red, thick] (0.13638721173493218,0.6043853598410402)--(0.1626026765847196,0.6149341693854876);
\draw[red, thick] (0.5646470338381138,0.8144491937677845)--(0.4573568415412147,0.6126174690235537);
\draw[red, thick] (0.4573568415412147,0.6126174690235537)--(0.410824171102973,0.6379558481429204);
\draw[red, thick] (0.25909724262654277,0.44854516125233673)--(0.2553892027923351,0.48539597554160624);
\draw[red, thick] (0.2553892027923351,0.48539597554160624)--(0.21771196590924116,0.5929681031496008);
\draw[red, thick] (0.2553892027923351,0.48539597554160624)--(0.3581748076390561,0.6189381158954018);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.4573568415412147,0.6126174690235537);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.4959932207799768,0.47088604498338843);
\draw[red, thick] (0.4959932207799768,0.47088604498338843)--(0.4157501376828479,0.4287256297513061);
\draw[red, thick] (0.45995291048752523,0.028965958412618953)--(0.33570477350580863,0.0944446314103765);
\draw[red, thick] (0.13656917844354743,0.2001593013620731)--(0.22603564326488124,0.11592720692047373);
\draw[red, thick] (0.679280231333423,0.07685494809943949)--(0.7039360788752047,0.13691025596481718);
\draw[red, thick] (0.679280231333423,0.07685494809943949)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.7039360788752047,0.13691025596481718)--(0.692984094105217,0.16657177838006781);
\draw[red, thick] (0.692984094105217,0.16657177838006781)--(0.5705030851078778,0.14956730017396283);
\draw[red, thick] (0.5705030851078778,0.14956730017396283)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.692984094105217,0.16657177838006781);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.609626416494816,0.3156521591180685);
\draw[red, thick] (0.5705030851078778,0.14956730017396283)--(0.609626416494816,0.3156521591180685);
\draw[red, thick] (0.45995291048752523,0.028965958412618953)--(0.4765623254864447,0.08494160121449679);
\draw[red, thick] (0.4765623254864447,0.08494160121449679)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.38150587398438834,0.343981855497234)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.38150587398438834,0.343981855497234)--(0.29113000848283804,0.21354918994579553);
\draw[red, thick] (0.297180677272192,0.20845266990432376)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.297180677272192,0.20845266990432376)--(0.4415822666940058,0.18039376697821286);
\draw[red, thick] (0.4415822666940058,0.18039376697821286)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.29113000848283804,0.21354918994579553)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.4959932207799768,0.47088604498338843)--(0.5773694923567108,0.33302816738559193);
\draw[red, thick] (0.39386035741641695,0.3879950389869909)--(0.38150587398438834,0.343981855497234);
\draw[red, thick] (0.5773694923567108,0.33302816738559193)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.29113000848283804,0.21354918994579553);
\draw[red, thick] (0.33570477350580863,0.0944446314103765)--(0.297180677272192,0.20845266990432376);
\draw[red, thick] (0.22603564326488124,0.11592720692047373)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.4765623254864447,0.08494160121449679)--(0.4415822666940058,0.18039376697821286);
\draw[red, thick] (0.609626416494816,0.3156521591180685)--(0.5773694923567108,0.33302816738559193);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.8394170635303543,0.5386328082928883);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.7629987978835259,0.4097388057906942);
\draw[red, thick] (0.8394170635303543,0.5386328082928883)--(0.8199448304662863,0.43374447248530434);
\draw[red, thick] (0.7629987978835259,0.4097388057906942)--(0.8199448304662863,0.43374447248530434);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.5854609328882098,0.5563630707966651);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.706255398851686,0.31142037155747987);
\draw[red, thick] (0.706255398851686,0.31142037155747987)--(0.7629987978835259,0.4097388057906942);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.6791059840045244,0.528146008831672);
\draw[red, thick] (0.5854609328882098,0.5563630707966651)--(0.6791059840045244,0.528146008831672);
\draw[red, thick] (0.8394170635303543,0.5386328082928883)--(0.8421316549547286,0.5424862865901321);
\draw[red, thick] (0.6791059840045244,0.528146008831672)--(0.7961709115289796,0.6183095407912882);
\draw[red, thick] (0.8421316549547286,0.5424862865901321)--(0.7961709115289796,0.6183095407912882);
\draw[red, thick] (0.8180743974620243,0.1360181565046783)--(0.7847271846057482,0.2833695475015336);
\draw[red, thick] (0.7039360788752047,0.13691025596481718)--(0.8180743974620243,0.1360181565046783);
\draw[red, thick] (0.706255398851686,0.31142037155747987)--(0.7847271846057482,0.2833695475015336);
\draw[red, thick] (0.8340383503796273,0.7758938836779715)--(0.8378339831936373,0.7542743252554434);
\draw[red, thick] (0.663654233906528,0.6697057286556454)--(0.6320097831139766,0.6120438657752406);
\draw[red, thick] (0.663654233906528,0.6697057286556454)--(0.8042869452731249,0.7046892265869095);
\draw[red, thick] (0.6320097831139766,0.6120438657752406)--(0.7954628450760505,0.6220772182985786);
\draw[red, thick] (0.8042869452731249,0.7046892265869095)--(0.7954628450760505,0.6220772182985786);
\draw[red, thick] (0.6347894819842471,0.8155039577188894)--(0.663654233906528,0.6697057286556454);
\draw[red, thick] (0.5854609328882098,0.5563630707966651)--(0.6320097831139766,0.6120438657752406);
\draw[red, thick] (0.8378339831936373,0.7542743252554434)--(0.8042869452731249,0.7046892265869095);
\draw[red, thick] (0.7961709115289796,0.6183095407912882)--(0.7954628450760505,0.6220772182985786);
\draw[black, very thick] (0.05789114625497006,0.7591447714783306)--(0.07059719372583992,0.7820235001551941);
\draw[black, very thick] (0.05789114625497006,0.7591447714783306)--(0.025416319820836576,0.7229033871050434);
\draw[black, very thick] (0.816871669547315,0.8207650844535032)--(0.797244196123064,0.8483019422161482);
\draw[black, very thick] (0.5150163133378375,0.8659430761214151)--(0.47164836244225017,0.9109390813944592);
\draw[black, very thick] (0.29224699803261267,0.34151062925235404)--(0.25616296056720894,0.325003496798576);
\draw[black, very thick] (0.3693375759616444,0.43463383746958717)--(0.37181151999371226,0.4343189103317002);
\draw[black, very thick] (0.4100600707523283,0.4294499616155625)--(0.4169904242473743,0.42937728712224627);
\draw[black, very thick] (0.25532816389877266,0.4461882000106892)--(0.2585381570265892,0.4541014013513852);
\draw[black, very thick] (0.15937905866236854,0.9047088031490487)--(0.1590067661594326,0.9455878746166037);
\draw[black, very thick] (0.15937905866236854,0.9047088031490487)--(0.17361789056520271,0.9419355930212361);
\draw[black, very thick] (0.1590067661594326,0.9455878746166037)--(0.17361789056520271,0.9419355930212361);
\draw[black, very thick] (0.2921345429365123,0.9608102969999692)--(0.30700725570527704,0.9512527117166875);
\draw[black, very thick] (0.2526856156454257,0.7769398874936125)--(0.27892638396565794,0.7990815186159101);
\draw[black, very thick] (0.27892638396565794,0.7990815186159101)--(0.29981130217595947,0.8180189617063004);
\draw[black, very thick] (0.19387030084463816,0.7007344954508157)--(0.18563030063821997,0.7444433737589387);
\draw[black, very thick] (0.37293603650876134,0.6988993954844914)--(0.3982187058250188,0.6582318996866904);
\draw[black, very thick] (0.18134071416677522,0.6074653564194161)--(0.1726754312359303,0.6109192601286578);
\draw[black, very thick] (0.34509732830012835,0.6165202358288133)--(0.36683993239497326,0.6217975775006084);
\draw[black, very thick] (0.232149332632162,0.5956374112256204)--(0.2277040583383429,0.5644397202114);
\draw[black, very thick] (0.3010446550260852,0.8408546046323935)--(0.30055791219730454,0.8318425158098488);
\draw[black, very thick] (0.30700725570527704,0.9512527117166875)--(0.304643617111923,0.9074897229510144);
\draw[black, very thick] (0.29981130217595947,0.8180189617063004)--(0.30055791219730454,0.8318425158098488);
\draw[black, very thick] (0.23156648132676858,0.5534121318594152)--(0.2277040583383429,0.5644397202114);
\draw[black, very thick] (0.26648526291374264,0.4998123096218199)--(0.2919655586376268,0.49690587581737233);
\draw[black, very thick] (0.293302842223799,0.5346545129197736)--(0.2919655586376268,0.49690587581737233);
\draw[black, very thick] (0.3498485323164778,0.5891158637590141)--(0.34045815137782165,0.574156595807007);
\draw[black, very thick] (0.38355244884048856,0.06922894316707184)--(0.37508174221498614,0.07369299906895496);
\draw[black, very thick] (0.44145691925859737,0.03871333161972445)--(0.4744519247018341,0.0778293073440714);
\draw[black, very thick] (0.37508174221498614,0.07369299906895496)--(0.35676393151346963,0.08334647127462609);
\draw[black, very thick] (0.35676393151346963,0.08334647127462609)--(0.33402090497369247,0.09314723041436684);
\draw[black, very thick] (0.27052606386950184,0.04422519848677735)--(0.25415869288763704,0.031614330708849434);
\draw[black, very thick] (0.19012226347068706,-0.017724988674975257)--(0.17858300600531926,-0.004973681536212152);
\draw[black, very thick] (0.15362496192050873,0.1841013922061019)--(0.153557661738525,0.18416475488949516);
\draw[black, very thick] (0.15362496192050873,0.1841013922061019)--(0.14846174817708205,0.18896252434680957);
\draw[black, very thick] (0.153557661738525,0.18416475488949516)--(0.14846174817708205,0.18896252434680957);
\draw[black, very thick] (0.1872786858015116,0.01718136555514127)--(0.18417778144474048,0.00928081221598432);
\draw[black, very thick] (0.18417778144474048,0.00928081221598432)--(0.17858300600531926,-0.004973681536212152);
\draw[black, very thick] (0.4744519247018341,0.0778293073440714)--(0.5263999923459467,0.10139917795079811);
\draw[black, very thick] (0.44625527759791844,0.20305910066999244)--(0.45162040934298203,0.19736030299255442);
\draw[black, very thick] (0.35675114120119855,0.3082552180370413)--(0.37932348476575223,0.34083217785400804);
\draw[black, very thick] (0.37932348476575223,0.34083217785400804)--(0.3849643126762702,0.3563026374685184);
\draw[black, very thick] (0.43025304052789864,0.18259516696622943)--(0.44500451138548675,0.17105528445839943);
\draw[black, very thick] (0.5646392290876473,0.35459424606590373)--(0.5570056583155196,0.3675261222104846);
\draw[black, very thick] (0.5570056583155196,0.3675261222104846)--(0.5326754741324017,0.40874338970209434);
\draw[black, very thick] (0.48139088714400735,0.22947900357015216)--(0.4952009553583087,0.24437837632781984);
\draw[black, very thick] (0.44500451138548675,0.17105528445839943)--(0.45877901890888895,0.13346796697448662);
\draw[black, very thick] (0.5800834392674282,0.554694787525681)--(0.6188652259059673,0.5462977123528099);
\draw[black, very thick] (0.6188652259059673,0.5462977123528099)--(0.6361928686502474,0.5410765590383083);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7851149531728918,0.6097942298808102);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7940377748297177,0.6166665966317921);
\draw[black, very thick] (0.7843733421016718,0.6092230402432683)--(0.7851149531728918,0.6097942298808102);
\draw[black, very thick] (0.7940377748297177,0.6166665966317921)--(0.7860546895085898,0.6214997109685254);
\draw[black, very thick] (0.8851632825205141,0.5493531197369946)--(0.9421973439307684,0.5584544111718442);
\draw[black, very thick] (1.0241664694608577,0.57153475091379)--(1.0378006206639054,0.5737104399756852);
\draw[black, very thick] (1.0823433206558173,0.580818404653238)--(1.0605948498489768,0.5980528201790608);
\draw[black, very thick] (1.0823433206558173,0.580818404653238)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (1.0605948498489768,0.5980528201790608)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (1.0605948498489768,0.5980528201790608)--(1.0418135837704467,0.6112240638453353);
\draw[black, very thick] (0.9625363197915181,0.6668209632607429)--(0.9338936187195976,0.6869080007107792);
\draw[black, very thick] (1.0418135837704467,0.6112240638453353)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (0.9168260577530807,0.6988774282956411)--(0.9338936187195976,0.6869080007107792);
\draw[black, very thick] (0.642114287806097,0.6304560849618224)--(0.6273026388087081,0.6064132747783626);
\draw[black, very thick] (0.7630519194473339,0.6944316881617858)--(0.7580659591276837,0.6931913911438812);
\draw[black, very thick] (0.7097088513509334,0.6811621785700015)--(0.6984784752351365,0.6783685337927906);
\draw[black, very thick] (0.6984784752351365,0.6783685337927906)--(0.6595268144771232,0.6905536626697233);
\fill[blue] (0.1813061501361128,0.42139697266953957) circle (0.1pt);\draw(0.1813061501361128,0.42139697266953957) circle (0.1pt);
\fill[blue] (0.14872563829292249,0.5541217325950919) circle (0.1pt);\draw(0.14872563829292249,0.5541217325950919) circle (0.1pt);
\fill[blue] (0.05789114625497006,0.7591447714783306) circle (0.1pt);\draw(0.05789114625497006,0.7591447714783306) circle (0.1pt);
\fill[blue] (0.025416319820836576,0.7229033871050434) circle (0.1pt);\draw(0.025416319820836576,0.7229033871050434) circle (0.1pt);
\fill[blue] (0.07059719372583992,0.7820235001551941) circle (0.1pt);\draw(0.07059719372583992,0.7820235001551941) circle (0.1pt);
\fill[blue] (0.816871669547315,0.8207650844535032) circle (0.1pt);\draw(0.816871669547315,0.8207650844535032) circle (0.1pt);
\fill[blue] (0.797244196123064,0.8483019422161482) circle (0.1pt);\draw(0.797244196123064,0.8483019422161482) circle (0.1pt);
\fill[blue] (0.5150163133378375,0.8659430761214151) circle (0.1pt);\draw(0.5150163133378375,0.8659430761214151) circle (0.1pt);
\fill[blue] (0.47164836244225017,0.9109390813944592) circle (0.1pt);\draw(0.47164836244225017,0.9109390813944592) circle (0.1pt);
\fill[blue] (0.38653207447931925,0.9992506770062238) circle (0.1pt);\draw(0.38653207447931925,0.9992506770062238) circle (0.1pt);
\fill[blue] (0.7024556644193323,0.853730955492912) circle (0.1pt);\draw(0.7024556644193323,0.853730955492912) circle (0.1pt);
\fill[blue] (0.29224699803261267,0.34151062925235404) circle (0.1pt);\draw(0.29224699803261267,0.34151062925235404) circle (0.1pt);
\fill[blue] (0.25616296056720894,0.325003496798576) circle (0.1pt);\draw(0.25616296056720894,0.325003496798576) circle (0.1pt);
\fill[blue] (0.3693375759616444,0.43463383746958717) circle (0.1pt);\draw(0.3693375759616444,0.43463383746958717) circle (0.1pt);
\fill[blue] (0.37181151999371226,0.4343189103317002) circle (0.1pt);\draw(0.37181151999371226,0.4343189103317002) circle (0.1pt);
\fill[blue] (0.4100600707523283,0.4294499616155625) circle (0.1pt);\draw(0.4100600707523283,0.4294499616155625) circle (0.1pt);
\fill[blue] (0.25532816389877266,0.4461882000106892) circle (0.1pt);\draw(0.25532816389877266,0.4461882000106892) circle (0.1pt);
\fill[blue] (0.15937905866236854,0.9047088031490487) circle (0.1pt);\draw(0.15937905866236854,0.9047088031490487) circle (0.1pt);
\fill[blue] (0.1590067661594326,0.9455878746166037) circle (0.1pt);\draw(0.1590067661594326,0.9455878746166037) circle (0.1pt);
\fill[blue] (0.17361789056520271,0.9419355930212361) circle (0.1pt);\draw(0.17361789056520271,0.9419355930212361) circle (0.1pt);
\fill[blue] (0.06284152846679965,0.9189337987707326) circle (0.1pt);\draw(0.06284152846679965,0.9189337987707326) circle (0.1pt);
\fill[blue] (0.2921345429365123,0.9608102969999692) circle (0.1pt);\draw(0.2921345429365123,0.9608102969999692) circle (0.1pt);
\fill[blue] (0.2526856156454257,0.7769398874936125) circle (0.1pt);\draw(0.2526856156454257,0.7769398874936125) circle (0.1pt);
\fill[blue] (0.27892638396565794,0.7990815186159101) circle (0.1pt);\draw(0.27892638396565794,0.7990815186159101) circle (0.1pt);
\fill[blue] (0.19387030084463816,0.7007344954508157) circle (0.1pt);\draw(0.19387030084463816,0.7007344954508157) circle (0.1pt);
\fill[blue] (0.37293603650876134,0.6988993954844914) circle (0.1pt);\draw(0.37293603650876134,0.6988993954844914) circle (0.1pt);
\fill[blue] (0.3982187058250188,0.6582318996866904) circle (0.1pt);\draw(0.3982187058250188,0.6582318996866904) circle (0.1pt);
\fill[blue] (0.18134071416677522,0.6074653564194161) circle (0.1pt);\draw(0.18134071416677522,0.6074653564194161) circle (0.1pt);
\fill[blue] (0.1726754312359303,0.6109192601286578) circle (0.1pt);\draw(0.1726754312359303,0.6109192601286578) circle (0.1pt);
\fill[blue] (0.34509732830012835,0.6165202358288133) circle (0.1pt);\draw(0.34509732830012835,0.6165202358288133) circle (0.1pt);
\fill[blue] (0.232149332632162,0.5956374112256204) circle (0.1pt);\draw(0.232149332632162,0.5956374112256204) circle (0.1pt);
\fill[blue] (0.36683993239497326,0.6217975775006084) circle (0.1pt);\draw(0.36683993239497326,0.6217975775006084) circle (0.1pt);
\fill[blue] (0.3010446550260852,0.8408546046323935) circle (0.1pt);\draw(0.3010446550260852,0.8408546046323935) circle (0.1pt);
\fill[blue] (0.30700725570527704,0.9512527117166875) circle (0.1pt);\draw(0.30700725570527704,0.9512527117166875) circle (0.1pt);
\fill[blue] (0.304643617111923,0.9074897229510144) circle (0.1pt);\draw(0.304643617111923,0.9074897229510144) circle (0.1pt);
\fill[blue] (0.29981130217595947,0.8180189617063004) circle (0.1pt);\draw(0.29981130217595947,0.8180189617063004) circle (0.1pt);
\fill[blue] (0.30055791219730454,0.8318425158098488) circle (0.1pt);\draw(0.30055791219730454,0.8318425158098488) circle (0.1pt);
\fill[blue] (0.18563030063821997,0.7444433737589387) circle (0.1pt);\draw(0.18563030063821997,0.7444433737589387) circle (0.1pt);
\fill[blue] (0.5337666871494476,0.7563578295951302) circle (0.1pt);\draw(0.5337666871494476,0.7563578295951302) circle (0.1pt);
\fill[blue] (0.4828113417610102,0.6605018615470278) circle (0.1pt);\draw(0.4828113417610102,0.6605018615470278) circle (0.1pt);
\fill[blue] (0.2585381570265892,0.4541014013513852) circle (0.1pt);\draw(0.2585381570265892,0.4541014013513852) circle (0.1pt);
\fill[blue] (0.23156648132676858,0.5534121318594152) circle (0.1pt);\draw(0.23156648132676858,0.5534121318594152) circle (0.1pt);
\fill[blue] (0.2277040583383429,0.5644397202114) circle (0.1pt);\draw(0.2277040583383429,0.5644397202114) circle (0.1pt);
\fill[blue] (0.26648526291374264,0.4998123096218199) circle (0.1pt);\draw(0.26648526291374264,0.4998123096218199) circle (0.1pt);
\fill[blue] (0.293302842223799,0.5346545129197736) circle (0.1pt);\draw(0.293302842223799,0.5346545129197736) circle (0.1pt);
\fill[blue] (0.3498485323164778,0.5891158637590141) circle (0.1pt);\draw(0.3498485323164778,0.5891158637590141) circle (0.1pt);
\fill[blue] (0.2919655586376268,0.49690587581737233) circle (0.1pt);\draw(0.2919655586376268,0.49690587581737233) circle (0.1pt);
\fill[blue] (0.34045815137782165,0.574156595807007) circle (0.1pt);\draw(0.34045815137782165,0.574156595807007) circle (0.1pt);
\fill[blue] (0.5084688879484911,0.5290406992216823) circle (0.1pt);\draw(0.5084688879484911,0.5290406992216823) circle (0.1pt);
\fill[blue] (0.4169904242473743,0.42937728712224627) circle (0.1pt);\draw(0.4169904242473743,0.42937728712224627) circle (0.1pt);
\fill[blue] (0.49024128124118205,0.4678639258176544) circle (0.1pt);\draw(0.49024128124118205,0.4678639258176544) circle (0.1pt);
\fill[blue] (0.38355244884048856,0.06922894316707184) circle (0.1pt);\draw(0.38355244884048856,0.06922894316707184) circle (0.1pt);
\fill[blue] (0.44145691925859737,0.03871333161972445) circle (0.1pt);\draw(0.44145691925859737,0.03871333161972445) circle (0.1pt);
\fill[blue] (0.37508174221498614,0.07369299906895496) circle (0.1pt);\draw(0.37508174221498614,0.07369299906895496) circle (0.1pt);
\fill[blue] (0.35676393151346963,0.08334647127462609) circle (0.1pt);\draw(0.35676393151346963,0.08334647127462609) circle (0.1pt);
\fill[blue] (0.27052606386950184,0.04422519848677735) circle (0.1pt);\draw(0.27052606386950184,0.04422519848677735) circle (0.1pt);
\fill[blue] (0.33402090497369247,0.09314723041436684) circle (0.1pt);\draw(0.33402090497369247,0.09314723041436684) circle (0.1pt);
\fill[blue] (0.19012226347068706,-0.017724988674975257) circle (0.1pt);\draw(0.19012226347068706,-0.017724988674975257) circle (0.1pt);
\fill[blue] (0.25415869288763704,0.031614330708849434) circle (0.1pt);\draw(0.25415869288763704,0.031614330708849434) circle (0.1pt);
\fill[blue] (0.19976901885816142,0.14065706287384386) circle (0.1pt);\draw(0.19976901885816142,0.14065706287384386) circle (0.1pt);
\fill[blue] (0.15362496192050873,0.1841013922061019) circle (0.1pt);\draw(0.15362496192050873,0.1841013922061019) circle (0.1pt);
\fill[blue] (0.153557661738525,0.18416475488949516) circle (0.1pt);\draw(0.153557661738525,0.18416475488949516) circle (0.1pt);
\fill[blue] (0.14846174817708205,0.18896252434680957) circle (0.1pt);\draw(0.14846174817708205,0.18896252434680957) circle (0.1pt);
\fill[blue] (0.1872786858015116,0.01718136555514127) circle (0.1pt);\draw(0.1872786858015116,0.01718136555514127) circle (0.1pt);
\fill[blue] (0.18417778144474048,0.00928081221598432) circle (0.1pt);\draw(0.18417778144474048,0.00928081221598432) circle (0.1pt);
\fill[blue] (0.17858300600531926,-0.004973681536212152) circle (0.1pt);\draw(0.17858300600531926,-0.004973681536212152) circle (0.1pt);
\fill[blue] (0.694675762855622,0.11435450611503778) circle (0.1pt);\draw(0.694675762855622,0.11435450611503778) circle (0.1pt);
\fill[blue] (0.6796560855289289,0.2444362909933815) circle (0.1pt);\draw(0.6796560855289289,0.2444362909933815) circle (0.1pt);
\fill[blue] (0.4744519247018341,0.0778293073440714) circle (0.1pt);\draw(0.4744519247018341,0.0778293073440714) circle (0.1pt);
\fill[blue] (0.5263999923459467,0.10139917795079811) circle (0.1pt);\draw(0.5263999923459467,0.10139917795079811) circle (0.1pt);
\fill[blue] (0.44625527759791844,0.20305910066999244) circle (0.1pt);\draw(0.44625527759791844,0.20305910066999244) circle (0.1pt);
\fill[blue] (0.35675114120119855,0.3082552180370413) circle (0.1pt);\draw(0.35675114120119855,0.3082552180370413) circle (0.1pt);
\fill[blue] (0.37932348476575223,0.34083217785400804) circle (0.1pt);\draw(0.37932348476575223,0.34083217785400804) circle (0.1pt);
\fill[blue] (0.3781940958333602,0.1927108234591293) circle (0.1pt);\draw(0.3781940958333602,0.1927108234591293) circle (0.1pt);
\fill[blue] (0.43025304052789864,0.18259516696622943) circle (0.1pt);\draw(0.43025304052789864,0.18259516696622943) circle (0.1pt);
\fill[blue] (0.5646392290876473,0.35459424606590373) circle (0.1pt);\draw(0.5646392290876473,0.35459424606590373) circle (0.1pt);
\fill[blue] (0.5570056583155196,0.3675261222104846) circle (0.1pt);\draw(0.5570056583155196,0.3675261222104846) circle (0.1pt);
\fill[blue] (0.5326754741324017,0.40874338970209434) circle (0.1pt);\draw(0.5326754741324017,0.40874338970209434) circle (0.1pt);
\fill[blue] (0.3849643126762702,0.3563026374685184) circle (0.1pt);\draw(0.3849643126762702,0.3563026374685184) circle (0.1pt);
\fill[blue] (0.48139088714400735,0.22947900357015216) circle (0.1pt);\draw(0.48139088714400735,0.22947900357015216) circle (0.1pt);
\fill[blue] (0.4952009553583087,0.24437837632781984) circle (0.1pt);\draw(0.4952009553583087,0.24437837632781984) circle (0.1pt);
\fill[blue] (0.5464741713477421,0.2996958987076048) circle (0.1pt);\draw(0.5464741713477421,0.2996958987076048) circle (0.1pt);
\fill[blue] (0.45162040934298203,0.19736030299255442) circle (0.1pt);\draw(0.45162040934298203,0.19736030299255442) circle (0.1pt);
\fill[blue] (0.44500451138548675,0.17105528445839943) circle (0.1pt);\draw(0.44500451138548675,0.17105528445839943) circle (0.1pt);
\fill[blue] (0.45877901890888895,0.13346796697448662) circle (0.1pt);\draw(0.45877901890888895,0.13346796697448662) circle (0.1pt);
\fill[blue] (0.7221119059162853,0.4758477701896109) circle (0.1pt);\draw(0.7221119059162853,0.4758477701896109) circle (0.1pt);
\fill[blue] (0.8272393746070328,0.4730369662060027) circle (0.1pt);\draw(0.8272393746070328,0.4730369662060027) circle (0.1pt);
\fill[blue] (0.7711711320631728,0.41318386283041797) circle (0.1pt);\draw(0.7711711320631728,0.41318386283041797) circle (0.1pt);
\fill[blue] (0.5800834392674282,0.554694787525681) circle (0.1pt);\draw(0.5800834392674282,0.554694787525681) circle (0.1pt);
\fill[blue] (0.6188652259059673,0.5462977123528099) circle (0.1pt);\draw(0.6188652259059673,0.5462977123528099) circle (0.1pt);
\fill[blue] (0.6361928686502474,0.5410765590383083) circle (0.1pt);\draw(0.6361928686502474,0.5410765590383083) circle (0.1pt);
\fill[blue] (0.7880511358690263,0.6120556809230696) circle (0.1pt);\draw(0.7880511358690263,0.6120556809230696) circle (0.1pt);
\fill[blue] (0.7843733421016718,0.6092230402432683) circle (0.1pt);\draw(0.7843733421016718,0.6092230402432683) circle (0.1pt);
\fill[blue] (0.7940377748297177,0.6166665966317921) circle (0.1pt);\draw(0.7940377748297177,0.6166665966317921) circle (0.1pt);
\fill[blue] (0.7851149531728918,0.6097942298808102) circle (0.1pt);\draw(0.7851149531728918,0.6097942298808102) circle (0.1pt);
\fill[blue] (0.8108312686319776,0.5941237704915503) circle (0.1pt);\draw(0.8108312686319776,0.5941237704915503) circle (0.1pt);
\fill[blue] (0.8118874384593696,0.1633564836689559) circle (0.1pt);\draw(0.8118874384593696,0.1633564836689559) circle (0.1pt);
\fill[blue] (0.8851632825205141,0.5493531197369946) circle (0.1pt);\draw(0.8851632825205141,0.5493531197369946) circle (0.1pt);
\fill[blue] (1.0241664694608577,0.57153475091379) circle (0.1pt);\draw(1.0241664694608577,0.57153475091379) circle (0.1pt);
\fill[blue] (1.0378006206639054,0.5737104399756852) circle (0.1pt);\draw(1.0378006206639054,0.5737104399756852) circle (0.1pt);
\fill[blue] (1.0823433206558173,0.580818404653238) circle (0.1pt);\draw(1.0823433206558173,0.580818404653238) circle (0.1pt);
\fill[blue] (0.9421973439307684,0.5584544111718442) circle (0.1pt);\draw(0.9421973439307684,0.5584544111718442) circle (0.1pt);
\fill[blue] (1.0605948498489768,0.5980528201790608) circle (0.1pt);\draw(1.0605948498489768,0.5980528201790608) circle (0.1pt);
\fill[blue] (0.9625363197915181,0.6668209632607429) circle (0.1pt);\draw(0.9625363197915181,0.6668209632607429) circle (0.1pt);
\fill[blue] (1.0418135837704467,0.6112240638453353) circle (0.1pt);\draw(1.0418135837704467,0.6112240638453353) circle (0.1pt);
\fill[blue] (0.9168260577530807,0.6988774282956411) circle (0.1pt);\draw(0.9168260577530807,0.6988774282956411) circle (0.1pt);
\fill[blue] (1.0588598410834567,0.5992695764466222) circle (0.1pt);\draw(1.0588598410834567,0.5992695764466222) circle (0.1pt);
\fill[blue] (0.9338936187195976,0.6869080007107792) circle (0.1pt);\draw(0.9338936187195976,0.6869080007107792) circle (0.1pt);
\fill[blue] (0.84050884537445,0.7523984527019172) circle (0.1pt);\draw(0.84050884537445,0.7523984527019172) circle (0.1pt);
\fill[blue] (0.642114287806097,0.6304560849618224) circle (0.1pt);\draw(0.642114287806097,0.6304560849618224) circle (0.1pt);
\fill[blue] (0.7630519194473339,0.6944316881617858) circle (0.1pt);\draw(0.7630519194473339,0.6944316881617858) circle (0.1pt);
\fill[blue] (0.7580659591276837,0.6931913911438812) circle (0.1pt);\draw(0.7580659591276837,0.6931913911438812) circle (0.1pt);
\fill[blue] (0.7097088513509334,0.6811621785700015) circle (0.1pt);\draw(0.7097088513509334,0.6811621785700015) circle (0.1pt);
\fill[blue] (0.6984784752351365,0.6783685337927906) circle (0.1pt);\draw(0.6984784752351365,0.6783685337927906) circle (0.1pt);
\fill[blue] (0.714648332376192,0.6171165250868014) circle (0.1pt);\draw(0.714648332376192,0.6171165250868014) circle (0.1pt);
\fill[blue] (0.7860546895085898,0.6214997109685254) circle (0.1pt);\draw(0.7860546895085898,0.6214997109685254) circle (0.1pt);
\fill[blue] (0.8032960357300718,0.6954122436021932) circle (0.1pt);\draw(0.8032960357300718,0.6954122436021932) circle (0.1pt);
\fill[blue] (0.6595268144771232,0.6905536626697233) circle (0.1pt);\draw(0.6595268144771232,0.6905536626697233) circle (0.1pt);
\fill[blue] (0.6273026388087081,0.6064132747783626) circle (0.1pt);\draw(0.6273026388087081,0.6064132747783626) circle (0.1pt);
 \end{scope} 
 \draw (0.2,0.4) rectangle (0.8,0.7); 
 \end{tikzpicture}

==> fig-SINRGraph.tex <==
\begin{tikzpicture}[scale=21] 
 \begin{scope} 
\clip(0.2,0.4) rectangle (0.8,0.7);
\draw[red, thick] (0.03890439207922089,0.40016475452776706)--(0.20543000030728242,0.2915373604937199);
\draw[red, thick] (0.26368353851313797,0.31996741782563937)--(0.3396324436742688,0.34036134472627344);
\draw[red, thick] (0.26368353851313797,0.31996741782563937)--(0.2530318333314351,0.5482039750416036);
\draw[red, thick] (0.3396324436742688,0.34036134472627344)--(0.5044246427310927,0.4584099495952142);
\draw[red, thick] (0.28851005223420656,0.5827287948660778)--(0.39858271031580816,0.5494502320048261);
\draw[red, thick] (0.28851005223420656,0.5827287948660778)--(0.25541573978408194,0.5575668400667277);
\draw[red, thick] (0.39858271031580816,0.5494502320048261)--(0.4750622112346814,0.49421098881706244);
\draw[red, thick] (0.2530318333314351,0.5482039750416036)--(0.25541573978408194,0.5575668400667277);
\draw[red, thick] (0.5044246427310927,0.4584099495952142)--(0.505164203905653,0.46072482455580555);
\draw[red, thick] (0.4750622112346814,0.49421098881706244)--(0.505164203905653,0.46072482455580555);
\draw[red, thick] (0.8475685936913909,0.6107894838377886)--(0.7624029479861251,0.7521767759386881);
\draw[red, thick] (0.8475685936913909,0.6107894838377886)--(0.6761998960676272,0.5563178163726575);
\draw[red, thick] (0.7624029479861251,0.7521767759386881)--(0.6749499686638032,0.5613307041726677);
\draw[red, thick] (0.6761998960676272,0.5563178163726575)--(0.6749499686638032,0.5613307041726677);
\draw[red, thick] (0.8933927287381785,0.5764923043979867)--(0.891416408184423,0.4591858679723293);
\draw[red, thick] (0.8933927287381785,0.5764923043979867)--(0.8705086111785605,0.6130069038973898);
\draw[red, thick] (0.891416408184423,0.4591858679723293)--(0.8131836438468936,0.39735157789092823);
\draw[red, thick] (0.8705086111785605,0.6130069038973898)--(0.8475685936913909,0.6107894838377886);
\draw[red, thick] (0.6657695007594396,0.5286002597232875)--(0.6761998960676272,0.5563178163726575);
\draw[red, thick] (0.6657695007594396,0.5286002597232875)--(0.7544977060303825,0.4092474045064804);
\draw[red, thick] (0.8131836438468936,0.39735157789092823)--(0.7544977060303825,0.4092474045064804);
\draw[red, thick] (0.20543000030728242,0.2915373604937199)--(0.22806770093101697,0.28849687186709505);
\draw[red, thick] (0.22806770093101697,0.28849687186709505)--(0.22609699165536043,0.15693089216508413);
\draw[red, thick] (0.03890439207922089,0.40016475452776706)--(0.03958812893630416,0.4013403922157758);
\draw[red, thick] (0.03958812893630416,0.4013403922157758)--(0.2530318333314351,0.5482039750416036);
\draw[red, thick] (0.26368353851313797,0.31996741782563937)--(0.23939356447482157,0.2938572328744119);
\draw[red, thick] (0.22806770093101697,0.28849687186709505)--(0.23939356447482157,0.2938572328744119);
\draw[red, thick] (0.8705086111785605,0.6130069038973898)--(0.9370496130826107,0.716043821155171);
\draw[red, thick] (0.5191339341917836,0.411404670901656)--(0.6255824164169705,0.25843447816270143);
\draw[red, thick] (0.5191339341917836,0.411404670901656)--(0.47121902131274757,0.23453620428261002);
\draw[red, thick] (0.6255824164169705,0.25843447816270143)--(0.4762161506988588,0.2202614845980747);
\draw[red, thick] (0.47121902131274757,0.23453620428261002)--(0.4762161506988588,0.2202614845980747);
\draw[red, thick] (0.5044246427310927,0.4584099495952142)--(0.5191339341917836,0.411404670901656);
\draw[red, thick] (0.6657695007594396,0.5286002597232875)--(0.505164203905653,0.46072482455580555);
\draw[red, thick] (0.7544977060303825,0.4092474045064804)--(0.6690707771549632,0.23653531887460372);
\draw[red, thick] (0.6690707771549632,0.23653531887460372)--(0.6255824164169705,0.25843447816270143);
\draw[red, thick] (0.3396324436742688,0.34036134472627344)--(0.47121902131274757,0.23453620428261002);
\draw[red, thick] (0.03850063638303579,0.8231829315865616)--(0.07624862820340458,0.8066667390850424);
\draw[red, thick] (0.08026428525432341,0.6711222890681172)--(0.12114014467560166,0.7586020398824131);
\draw[red, thick] (0.12114014467560166,0.7586020398824131)--(0.07624862820340458,0.8066667390850424);
\draw[red, thick] (0.07113372525838699,0.5174229972123813)--(0.12131235477009106,0.599411815902589);
\draw[red, thick] (0.07113372525838699,0.5174229972123813)--(0.011555312158023398,0.5669529692536825);
\draw[red, thick] (0.011555312158023398,0.5669529692536825)--(0.11567524194485473,0.6077159142106616);
\draw[red, thick] (0.12131235477009106,0.599411815902589)--(0.11567524194485473,0.6077159142106616);
\draw[red, thick] (0.03958812893630416,0.4013403922157758)--(0.07113372525838699,0.5174229972123813);
\draw[red, thick] (0.25541573978408194,0.5575668400667277)--(0.12131235477009106,0.599411815902589);
\draw[red, thick] (0.08026428525432341,0.6711222890681172)--(0.11567524194485473,0.6077159142106616);
\draw[red, thick] (0.3785785029799865,0.10440200114288807)--(0.3514750754985193,0.19854630505393658);
\draw[red, thick] (0.3785785029799865,0.10440200114288807)--(0.4577976908127477,0.16800565810411666);
\draw[red, thick] (0.3514750754985193,0.19854630505393658)--(0.4743280797899787,0.21487605623994366);
\draw[red, thick] (0.4577976908127477,0.16800565810411666)--(0.47523420970289276,0.20718360964331667);
\draw[red, thick] (0.4743280797899787,0.21487605623994366)--(0.47523420970289276,0.20718360964331667);
\draw[red, thick] (0.23939356447482157,0.2938572328744119)--(0.3514750754985193,0.19854630505393658);
\draw[red, thick] (0.4762161506988588,0.2202614845980747)--(0.4743280797899787,0.21487605623994366);
\draw[red, thick] (0.39858271031580816,0.5494502320048261)--(0.4543129635919691,0.6973028023875041);
\draw[red, thick] (0.4750622112346814,0.49421098881706244)--(0.5101951883366125,0.7063720066993174);
\draw[red, thick] (0.5101951883366125,0.7063720066993174)--(0.4543129635919691,0.6973028023875041);
\draw[red, thick] (0.28851005223420656,0.5827287948660778)--(0.2953494759031747,0.7672144179924991);
\draw[red, thick] (0.4543129635919691,0.6973028023875041)--(0.2953494759031747,0.7672144179924991);
\draw[red, thick] (0.12114014467560166,0.7586020398824131)--(0.2865930477541655,0.7915884364549943);
\draw[red, thick] (0.2953494759031747,0.7672144179924991)--(0.2865930477541655,0.7915884364549943);
\draw[red, thick] (0.2865930477541655,0.7915884364549943)--(0.2894627889680381,0.8000106955329876);
\draw[red, thick] (0.4377380614125842,0.8900859678554109)--(0.3190185176006929,0.8110987478903217);
\draw[red, thick] (0.3190185176006929,0.8110987478903217)--(0.2894627889680381,0.8000106955329876);
\draw[red, thick] (0.5101951883366125,0.7063720066993174)--(0.5274907252976399,0.7162473576011662);
\draw[red, thick] (0.3190185176006929,0.8110987478903217)--(0.5318488814115098,0.7821220343640236);
\draw[red, thick] (0.5318488814115098,0.7821220343640236)--(0.5274907252976399,0.7162473576011662);
\draw[red, thick] (0.6749499686638032,0.5613307041726677)--(0.6276387628607677,0.6482205736678245);
\draw[red, thick] (0.6276387628607677,0.6482205736678245)--(0.5274907252976399,0.7162473576011662);
\draw[red, thick] (0.4377380614125842,0.8900859678554109)--(0.5376749084489281,0.9101773532131952);
\draw[red, thick] (0.5491619867720501,0.9289620317173248)--(0.5376749084489281,0.9101773532131952);
\draw[red, thick] (0.5318488814115098,0.7821220343640236)--(0.5441871292878763,0.8088937886198737);
\draw[red, thick] (0.5376749084489281,0.9101773532131952)--(0.5441871292878763,0.8088937886198737);
\draw[red, thick] (0.6276387628607677,0.6482205736678245)--(0.6743153143662384,0.7824553564914901);
\draw[red, thick] (0.5441871292878763,0.8088937886198737)--(0.6743153143662384,0.7824553564914901);
\draw[red, thick] (0.8131836438468936,0.39735157789092823)--(0.8944301760294799,0.2901431134089304);
\draw[red, thick] (0.6690707771549632,0.23653531887460372)--(0.6928966256082987,0.1793376390429048);
\draw[red, thick] (0.8944301760294799,0.2901431134089304)--(0.6928966256082987,0.1793376390429048);
\draw[red, thick] (0.8944301760294799,0.2901431134089304)--(0.9041776766468117,0.28547782342170613);
\draw[red, thick] (0.6928966256082987,0.1793376390429048)--(0.6977560478259239,0.08508810116504457);
\draw[red, thick] (0.7690364353803338,0.8168861509242628)--(0.8258279577134079,0.8497095390135229);
\draw[red, thick] (0.7690364353803338,0.8168861509242628)--(0.7266263464831122,0.8156797837010445);
\draw[red, thick] (0.7266263464831122,0.8156797837010445)--(0.6306305894706714,0.902482874740001);
\draw[red, thick] (0.9370496130826107,0.716043821155171)--(0.8258279577134079,0.8497095390135229);
\draw[red, thick] (0.7624029479861251,0.7521767759386881)--(0.7690364353803338,0.8168861509242628);
\draw[red, thick] (0.6743153143662384,0.7824553564914901)--(0.7266263464831122,0.8156797837010445);
\draw[red, thick] (0.5491619867720501,0.9289620317173248)--(0.6306305894706714,0.902482874740001);
\draw[red, thick] (0.8731536562122111,0.16848174011661002)--(0.8308010364526989,0.14602891651460792);
\draw[red, thick] (0.8731536562122111,0.16848174011661002)--(0.9224910307682364,0.13369405302852097);
\draw[red, thick] (0.8308010364526989,0.14602891651460792)--(0.8993430279016656,0.1017132157529174);
\draw[red, thick] (0.9224910307682364,0.13369405302852097)--(0.8993430279016656,0.1017132157529174);
\draw[red, thick] (0.9041776766468117,0.28547782342170613)--(0.8731536562122111,0.16848174011661002);
\draw[red, thick] (0.6977560478259239,0.08508810116504457)--(0.8308010364526989,0.14602891651460792);
\draw[black, very thick] (0.04460057545423225,0.39644904039495854)--(0.05067016781050017,0.4421204722008158);
\draw[black, very thick] (0.20472653475026312,0.2919962426504334)--(0.2609978000257281,0.377515359257759);
\draw[black, very thick] (0.20472653475026312,0.2919962426504334)--(0.26115136214579104,0.3742249480978478);
\draw[black, very thick] (0.20472653475026312,0.2919962426504334)--(0.26163408676553507,0.3638814957196304);
\draw[black, very thick] (0.20472653475026312,0.2919962426504334)--(0.2633680076206108,0.326728371436089);
\draw[black, very thick] (0.20472653475026312,0.2919962426504334)--(0.22729113743178064,0.2366529297697434);
\draw[black, very thick] (0.20472653475026312,0.2919962426504334)--(0.29511854011313676,0.24647029918346403);
\draw[black, very thick] (0.20472653475026312,0.2919962426504334)--(0.22879393528058478,0.15250467145218133);
\draw[black, very thick] (0.2609978000257281,0.377515359257759)--(0.26115136214579104,0.3742249480978478);
\draw[black, very thick] (0.2609978000257281,0.377515359257759)--(0.25566646279645183,0.4917511584852382);
\draw[black, very thick] (0.2609978000257281,0.377515359257759)--(0.26163408676553507,0.3638814957196304);
\draw[black, very thick] (0.2609978000257281,0.377515359257759)--(0.2633680076206108,0.326728371436089);
\draw[black, very thick] (0.25566646279645183,0.4917511584852382)--(0.26115136214579104,0.3742249480978478);
\draw[black, very thick] (0.25566646279645183,0.4917511584852382)--(0.18426362146987402,0.5797688051492478);
\draw[black, very thick] (0.25566646279645183,0.4917511584852382)--(0.23214139162215897,0.5648292558240144);
\draw[black, very thick] (0.26115136214579104,0.3742249480978478)--(0.26163408676553507,0.3638814957196304);
\draw[black, very thick] (0.26115136214579104,0.3742249480978478)--(0.2633680076206108,0.326728371436089);
\draw[black, very thick] (0.26163408676553507,0.3638814957196304)--(0.2633680076206108,0.326728371436089);
\draw[black, very thick] (0.2633680076206108,0.326728371436089)--(0.22729113743178064,0.2366529297697434);
\draw[black, very thick] (0.2633680076206108,0.326728371436089)--(0.29511854011313676,0.24647029918346403);
\draw[black, very thick] (0.4057153597058119,0.38769972656621154)--(0.4618233946135796,0.42789261968074477);
\draw[black, very thick] (0.4057153597058119,0.38769972656621154)--(0.5092937568650633,0.3750815937955721);
\draw[black, very thick] (0.4057153597058119,0.38769972656621154)--(0.5065706681139462,0.36502984783719916);
\draw[black, very thick] (0.4057153597058119,0.38769972656621154)--(0.5142172566978442,0.4271164947149634);
\draw[black, very thick] (0.4618233946135796,0.42789261968074477)--(0.5092937568650633,0.3750815937955721);
\draw[black, very thick] (0.4618233946135796,0.42789261968074477)--(0.5065706681139462,0.36502984783719916);
\draw[black, very thick] (0.4618233946135796,0.42789261968074477)--(0.5142172566978442,0.4271164947149634);
\draw[black, very thick] (0.3705616474747292,0.5579219153224455)--(0.41866907533121145,0.6027394335172556);
\draw[black, very thick] (0.3705616474747292,0.5579219153224455)--(0.40070081699068827,0.5550695769353774);
\draw[black, very thick] (0.8199576879855132,0.6566275815575826)--(0.7647736876851802,0.5844720953630355);
\draw[black, very thick] (0.8199576879855132,0.6566275815575826)--(0.7460701378541217,0.7165341634314034);
\draw[black, very thick] (0.8199576879855132,0.6566275815575826)--(0.7553523777104972,0.7367905232204758);
\draw[black, very thick] (0.8199576879855132,0.6566275815575826)--(0.9036052519646175,0.6642561448255744);
\draw[black, very thick] (0.8199576879855132,0.6566275815575826)--(0.8499221609175809,0.8207532268922904);
\draw[black, very thick] (0.6903912132938713,0.5608287026871308)--(0.6758671601216575,0.557652268244881);
\draw[black, very thick] (0.6903912132938713,0.5608287026871308)--(0.7647736876851802,0.5844720953630355);
\draw[black, very thick] (0.6903912132938713,0.5608287026871308)--(0.7265739437755764,0.44680908788922596);
\draw[black, very thick] (0.6903912132938713,0.5608287026871308)--(0.6187643371509483,0.508734813205981);
\draw[black, very thick] (0.6903912132938713,0.5608287026871308)--(0.654205571983538,0.5994290339385169);
\draw[black, very thick] (0.7647736876851802,0.5844720953630355)--(0.6758671601216575,0.557652268244881);
\draw[black, very thick] (0.7647736876851802,0.5844720953630355)--(0.654205571983538,0.5994290339385169);
\draw[black, very thick] (0.7647736876851802,0.5844720953630355)--(0.9036052519646175,0.6642561448255744);
\draw[black, very thick] (0.7460701378541217,0.7165341634314034)--(0.7553523777104972,0.7367905232204758);
\draw[black, very thick] (0.7460701378541217,0.7165341634314034)--(0.9036052519646175,0.6642561448255744);
\draw[black, very thick] (0.7460701378541217,0.7165341634314034)--(0.6455014737850888,0.6995910593663478);
\draw[black, very thick] (0.7460701378541217,0.7165341634314034)--(0.8499221609175809,0.8207532268922904);
\draw[black, very thick] (0.7460701378541217,0.7165341634314034)--(0.7005021984073682,0.7990874929159005);
\draw[black, very thick] (0.7553523777104972,0.7367905232204758)--(0.9036052519646175,0.6642561448255744);
\draw[black, very thick] (0.7553523777104972,0.7367905232204758)--(0.6455014737850888,0.6995910593663478);
\draw[black, very thick] (0.7553523777104972,0.7367905232204758)--(0.8499221609175809,0.8207532268922904);
\draw[black, very thick] (0.7553523777104972,0.7367905232204758)--(0.7005021984073682,0.7990874929159005);
\draw[black, very thick] (0.6758671601216575,0.557652268244881)--(0.7265739437755764,0.44680908788922596);
\draw[black, very thick] (0.6758671601216575,0.557652268244881)--(0.6187643371509483,0.508734813205981);
\draw[black, very thick] (0.6758671601216575,0.557652268244881)--(0.654205571983538,0.5994290339385169);
\draw[black, very thick] (0.8340540558940314,0.4138473149848304)--(0.8242861266495264,0.40612685443976465);
\draw[black, very thick] (0.8340540558940314,0.4138473149848304)--(0.7265739437755764,0.44680908788922596);
\draw[black, very thick] (0.8340540558940314,0.4138473149848304)--(0.8257772085408377,0.3807338011449834);
\draw[black, very thick] (0.8242861266495264,0.40612685443976465)--(0.8257772085408377,0.3807338011449834);
\draw[black, very thick] (0.8242861266495264,0.40612685443976465)--(0.7265739437755764,0.44680908788922596);
\draw[black, very thick] (0.7265739437755764,0.44680908788922596)--(0.6187643371509483,0.508734813205981);
\draw[black, very thick] (0.7265739437755764,0.44680908788922596)--(0.8257772085408377,0.3807338011449834);
\draw[black, very thick] (0.22729113743178064,0.2366529297697434)--(0.22879393528058478,0.15250467145218133);
\draw[black, very thick] (0.22729113743178064,0.2366529297697434)--(0.29511854011313676,0.24647029918346403);
\draw[black, very thick] (0.31321657967867006,0.013950326534517436)--(0.37799786835550714,0.10146717621519166);
\draw[black, very thick] (0.31321657967867006,0.013950326534517436)--(0.35400800971594704,-0.019789862512770637);
\draw[black, very thick] (0.22879393528058478,0.15250467145218133)--(0.29511854011313676,0.24647029918346403);
\draw[black, very thick] (0.9036052519646175,0.6642561448255744)--(0.8499221609175809,0.8207532268922904);
\draw[black, very thick] (0.6011420917999662,0.29355607960889996)--(0.5694806615645501,0.3390546624375107);
\draw[black, very thick] (0.6011420917999662,0.29355607960889996)--(0.590829037943412,0.2495526835590668);
\draw[black, very thick] (0.6011420917999662,0.29355607960889996)--(0.6763468511079216,0.21906796407260437);
\draw[black, very thick] (0.5694806615645501,0.3390546624375107)--(0.5453171485482365,0.37377847593009184);
\draw[black, very thick] (0.5694806615645501,0.3390546624375107)--(0.5092937568650633,0.3750815937955721);
\draw[black, very thick] (0.5694806615645501,0.3390546624375107)--(0.5065706681139462,0.36502984783719916);
\draw[black, very thick] (0.5694806615645501,0.3390546624375107)--(0.590829037943412,0.2495526835590668);
\draw[black, very thick] (0.5453171485482365,0.37377847593009184)--(0.5092937568650633,0.3750815937955721);
\draw[black, very thick] (0.5453171485482365,0.37377847593009184)--(0.5065706681139462,0.36502984783719916);
\draw[black, very thick] (0.5453171485482365,0.37377847593009184)--(0.5142172566978442,0.4271164947149634);
\draw[black, very thick] (0.5092937568650633,0.3750815937955721)--(0.5065706681139462,0.36502984783719916);
\draw[black, very thick] (0.5092937568650633,0.3750815937955721)--(0.5142172566978442,0.4271164947149634);
\draw[black, very thick] (0.5065706681139462,0.36502984783719916)--(0.5142172566978442,0.4271164947149634);
\draw[black, very thick] (0.590829037943412,0.2495526835590668)--(0.6763468511079216,0.21906796407260437);
\draw[black, very thick] (0.590829037943412,0.2495526835590668)--(0.5463450503694423,0.13435108630742557);
\draw[black, very thick] (0.6187643371509483,0.508734813205981)--(0.654205571983538,0.5994290339385169);
\draw[black, very thick] (0.6909676611924845,0.28080539343709743)--(0.6948751657258624,0.28870539951784846);
\draw[black, very thick] (0.6909676611924845,0.28080539343709743)--(0.6763468511079216,0.21906796407260437);
\draw[black, very thick] (0.6948751657258624,0.28870539951784846)--(0.6763468511079216,0.21906796407260437);
\draw[black, very thick] (0.4605442380204104,0.24312112579505243)--(0.40931997059459935,0.2062351096521432);
\draw[black, very thick] (0.4605442380204104,0.24312112579505243)--(0.4765023451906664,0.2058847710043608);
\draw[black, very thick] (0.12102262622680288,0.7583505348434354)--(0.09469096139969647,0.7869207989312178);
\draw[black, very thick] (0.07999100923623033,0.5318952587550704)--(0.07011477722499247,0.5136734360734846);
\draw[black, very thick] (0.07999100923623033,0.5318952587550704)--(0.024205229012624153,0.556436575890239);
\draw[black, very thick] (0.07999100923623033,0.5318952587550704)--(0.05138184360980315,0.5825450534273853);
\draw[black, very thick] (0.07999100923623033,0.5318952587550704)--(0.05067016781050017,0.4421204722008158);
\draw[black, very thick] (0.024205229012624153,0.556436575890239)--(0.05138184360980315,0.5825450534273853);
\draw[black, very thick] (0.024205229012624153,0.556436575890239)--(0.07011477722499247,0.5136734360734846);
\draw[black, very thick] (0.05138184360980315,0.5825450534273853)--(0.11681746054873339,0.6060332983273223);
\draw[black, very thick] (0.05138184360980315,0.5825450534273853)--(0.07011477722499247,0.5136734360734846);
\draw[black, very thick] (0.11681746054873339,0.6060332983273223)--(0.18426362146987402,0.5797688051492478);
\draw[black, very thick] (0.11681746054873339,0.6060332983273223)--(0.1566236344951308,0.5883934538629323);
\draw[black, very thick] (0.11681746054873339,0.6060332983273223)--(0.08958359139252149,0.6544352669248273);
\draw[black, very thick] (0.11681746054873339,0.6060332983273223)--(0.08873013229935825,0.6559634591072511);
\draw[black, very thick] (0.07011477722499247,0.5136734360734846)--(0.05067016781050017,0.4421204722008158);
\draw[black, very thick] (0.18426362146987402,0.5797688051492478)--(0.1566236344951308,0.5883934538629323);
\draw[black, very thick] (0.18426362146987402,0.5797688051492478)--(0.23214139162215897,0.5648292558240144);
\draw[black, very thick] (0.1566236344951308,0.5883934538629323)--(0.23214139162215897,0.5648292558240144);
\draw[black, very thick] (0.23214139162215897,0.5648292558240144)--(0.2926018880643793,0.6931013817092507);
\draw[black, very thick] (0.08958359139252149,0.6544352669248273)--(0.08873013229935825,0.6559634591072511);
\draw[black, very thick] (0.40583860768756286,0.12628864749690216)--(0.40931997059459935,0.2062351096521432);
\draw[black, very thick] (0.40583860768756286,0.12628864749690216)--(0.37799786835550714,0.10146717621519166);
\draw[black, very thick] (0.40931997059459935,0.2062351096521432)--(0.4765023451906664,0.2058847710043608);
\draw[black, very thick] (0.37799786835550714,0.10146717621519166)--(0.35400800971594704,-0.019789862512770637);
\draw[black, very thick] (0.429708743341539,0.6320277140389694)--(0.4416169524330304,0.6636202372975082);
\draw[black, very thick] (0.429708743341539,0.6320277140389694)--(0.41866907533121145,0.6027394335172556);
\draw[black, very thick] (0.429708743341539,0.6320277140389694)--(0.3723182151273897,0.7333638213021514);
\draw[black, very thick] (0.4416169524330304,0.6636202372975082)--(0.41866907533121145,0.6027394335172556);
\draw[black, very thick] (0.4416169524330304,0.6636202372975082)--(0.3723182151273897,0.7333638213021514);
\draw[black, very thick] (0.4416169524330304,0.6636202372975082)--(0.5331497819650419,0.7124033738891815);
\draw[black, very thick] (0.41866907533121145,0.6027394335172556)--(0.40070081699068827,0.5550695769353774);
\draw[black, very thick] (0.48773165187395773,0.5707192054202018)--(0.48906399127240024,0.5787649364186902);
\draw[black, very thick] (0.48773165187395773,0.5707192054202018)--(0.4933922072458222,0.604902166516534);
\draw[black, very thick] (0.48906399127240024,0.5787649364186902)--(0.4933922072458222,0.604902166516534);
\draw[black, very thick] (0.4933922072458222,0.604902166516534)--(0.5331497819650419,0.7124033738891815);
\draw[black, very thick] (0.2926018880643793,0.6931013817092507)--(0.3723182151273897,0.7333638213021514);
\draw[black, very thick] (0.2926018880643793,0.6931013817092507)--(0.3593625565501126,0.8379406930028057);
\draw[black, very thick] (0.3723182151273897,0.7333638213021514)--(0.3593625565501126,0.8379406930028057);
\draw[black, very thick] (0.3723182151273897,0.7333638213021514)--(0.48831911184711735,0.7880485837526925);
\draw[black, very thick] (0.3593625565501126,0.8379406930028057)--(0.48831911184711735,0.7880485837526925);
\draw[black, very thick] (0.48831911184711735,0.7880485837526925)--(0.5331497819650419,0.7124033738891815);
\draw[black, very thick] (0.48831911184711735,0.7880485837526925)--(0.5435029337867784,0.8074092087993113);
\draw[black, very thick] (0.48831911184711735,0.7880485837526925)--(0.5943737513270091,0.7986972612516066);
\draw[black, very thick] (0.654205571983538,0.5994290339385169)--(0.6455014737850888,0.6995910593663478);
\draw[black, very thick] (0.5331497819650419,0.7124033738891815)--(0.5435029337867784,0.8074092087993113);
\draw[black, very thick] (0.5331497819650419,0.7124033738891815)--(0.6455014737850888,0.6995910593663478);
\draw[black, very thick] (0.5331497819650419,0.7124033738891815)--(0.5943737513270091,0.7986972612516066);
\draw[black, very thick] (0.5331497819650419,0.7124033738891815)--(0.6098899726299085,0.7955447961376219);
\draw[black, very thick] (0.5435029337867784,0.8074092087993113)--(0.5943737513270091,0.7986972612516066);
\draw[black, very thick] (0.5435029337867784,0.8074092087993113)--(0.6098899726299085,0.7955447961376219);
\draw[black, very thick] (0.6455014737850888,0.6995910593663478)--(0.5943737513270091,0.7986972612516066);
\draw[black, very thick] (0.6455014737850888,0.6995910593663478)--(0.6098899726299085,0.7955447961376219);
\draw[black, very thick] (0.6455014737850888,0.6995910593663478)--(0.7005021984073682,0.7990874929159005);
\draw[black, very thick] (0.5943737513270091,0.7986972612516066)--(0.6098899726299085,0.7955447961376219);
\draw[black, very thick] (0.5943737513270091,0.7986972612516066)--(0.7005021984073682,0.7990874929159005);
\draw[black, very thick] (0.6098899726299085,0.7955447961376219)--(0.7005021984073682,0.7990874929159005);
\draw[black, very thick] (0.6020232131687212,0.07732488533205759)--(0.5463450503694423,0.13435108630742557);
\draw[black, very thick] (0.6020232131687212,0.07732488533205759)--(0.6827788272742593,0.019498829801930188);
\draw[black, very thick] (0.5463450503694423,0.13435108630742557)--(0.4765023451906664,0.2058847710043608);
\draw[black, very thick] (0.5463450503694423,0.13435108630742557)--(0.6827788272742593,0.019498829801930188);
\draw[black, very thick] (0.8257772085408377,0.3807338011449834)--(0.8627060130421513,0.2727008020849366);
\draw[black, very thick] (0.6763468511079216,0.21906796407260437)--(0.7578393289082858,0.11260904859665083);
\draw[black, very thick] (0.8627060130421513,0.2727008020849366)--(0.8643704468903677,0.16382540833164372);
\draw[black, very thick] (0.8627060130421513,0.2727008020849366)--(0.889239096663078,0.2291422703968794);
\draw[black, very thick] (0.6827788272742593,0.019498829801930188)--(0.7578393289082858,0.11260904859665083);
\draw[black, very thick] (0.6885119034567871,0.9364269739539216)--(0.686113368343046,0.9350203695031583);
\draw[black, very thick] (0.8474939379815115,1.029660896639794)--(0.8658743522043557,0.9950512135111884);
\draw[black, very thick] (0.8474939379815115,1.029660896639794)--(0.8470150847113427,0.9266046641507086);
\draw[black, very thick] (0.8658743522043557,0.9950512135111884)--(0.8470150847113427,0.9266046641507086);
\draw[black, very thick] (0.8470150847113427,0.9266046641507086)--(0.8499221609175809,0.8207532268922904);
\draw[black, very thick] (0.8499221609175809,0.8207532268922904)--(0.7005021984073682,0.7990874929159005);
\draw[black, very thick] (0.8643704468903677,0.16382540833164372)--(0.9025376614404079,0.10612686024512746);
\draw[black, very thick] (0.8643704468903677,0.16382540833164372)--(0.889239096663078,0.2291422703968794);
\draw[black, very thick] (0.8643704468903677,0.16382540833164372)--(0.8217116766627757,0.14186556543824888);
\draw[black, very thick] (0.8643704468903677,0.16382540833164372)--(0.7578393289082858,0.11260904859665083);
\draw[black, very thick] (0.9025376614404079,0.10612686024512746)--(0.889239096663078,0.2291422703968794);
\draw[black, very thick] (0.9025376614404079,0.10612686024512746)--(0.8217116766627757,0.14186556543824888);
\draw[black, very thick] (0.8217116766627757,0.14186556543824888)--(0.7578393289082858,0.11260904859665083);
\fill[blue] (0.04460057545423225,0.39644904039495854) circle (0.1pt);\draw(0.04460057545423225,0.39644904039495854) circle (0.1pt);
\fill[blue] (0.20472653475026312,0.2919962426504334) circle (0.1pt);\draw(0.20472653475026312,0.2919962426504334) circle (0.1pt);
\fill[blue] (0.2609978000257281,0.377515359257759) circle (0.1pt);\draw(0.2609978000257281,0.377515359257759) circle (0.1pt);
\fill[blue] (0.25566646279645183,0.4917511584852382) circle (0.1pt);\draw(0.25566646279645183,0.4917511584852382) circle (0.1pt);
\fill[blue] (0.26115136214579104,0.3742249480978478) circle (0.1pt);\draw(0.26115136214579104,0.3742249480978478) circle (0.1pt);
\fill[blue] (0.26163408676553507,0.3638814957196304) circle (0.1pt);\draw(0.26163408676553507,0.3638814957196304) circle (0.1pt);
\fill[blue] (0.2633680076206108,0.326728371436089) circle (0.1pt);\draw(0.2633680076206108,0.326728371436089) circle (0.1pt);
\fill[blue] (0.4057153597058119,0.38769972656621154) circle (0.1pt);\draw(0.4057153597058119,0.38769972656621154) circle (0.1pt);
\fill[blue] (0.4618233946135796,0.42789261968074477) circle (0.1pt);\draw(0.4618233946135796,0.42789261968074477) circle (0.1pt);
\fill[blue] (0.3705616474747292,0.5579219153224455) circle (0.1pt);\draw(0.3705616474747292,0.5579219153224455) circle (0.1pt);
\fill[blue] (0.8199576879855132,0.6566275815575826) circle (0.1pt);\draw(0.8199576879855132,0.6566275815575826) circle (0.1pt);
\fill[blue] (0.6903912132938713,0.5608287026871308) circle (0.1pt);\draw(0.6903912132938713,0.5608287026871308) circle (0.1pt);
\fill[blue] (0.7647736876851802,0.5844720953630355) circle (0.1pt);\draw(0.7647736876851802,0.5844720953630355) circle (0.1pt);
\fill[blue] (0.7460701378541217,0.7165341634314034) circle (0.1pt);\draw(0.7460701378541217,0.7165341634314034) circle (0.1pt);
\fill[blue] (0.7553523777104972,0.7367905232204758) circle (0.1pt);\draw(0.7553523777104972,0.7367905232204758) circle (0.1pt);
\fill[blue] (0.6758671601216575,0.557652268244881) circle (0.1pt);\draw(0.6758671601216575,0.557652268244881) circle (0.1pt);
\fill[blue] (0.8340540558940314,0.4138473149848304) circle (0.1pt);\draw(0.8340540558940314,0.4138473149848304) circle (0.1pt);
\fill[blue] (0.8242861266495264,0.40612685443976465) circle (0.1pt);\draw(0.8242861266495264,0.40612685443976465) circle (0.1pt);
\fill[blue] (0.7265739437755764,0.44680908788922596) circle (0.1pt);\draw(0.7265739437755764,0.44680908788922596) circle (0.1pt);
\fill[blue] (0.22729113743178064,0.2366529297697434) circle (0.1pt);\draw(0.22729113743178064,0.2366529297697434) circle (0.1pt);
\fill[blue] (0.31321657967867006,0.013950326534517436) circle (0.1pt);\draw(0.31321657967867006,0.013950326534517436) circle (0.1pt);
\fill[blue] (0.22879393528058478,0.15250467145218133) circle (0.1pt);\draw(0.22879393528058478,0.15250467145218133) circle (0.1pt);
\fill[blue] (0.9036052519646175,0.6642561448255744) circle (0.1pt);\draw(0.9036052519646175,0.6642561448255744) circle (0.1pt);
\fill[blue] (0.6011420917999662,0.29355607960889996) circle (0.1pt);\draw(0.6011420917999662,0.29355607960889996) circle (0.1pt);
\fill[blue] (0.5694806615645501,0.3390546624375107) circle (0.1pt);\draw(0.5694806615645501,0.3390546624375107) circle (0.1pt);
\fill[blue] (0.5453171485482365,0.37377847593009184) circle (0.1pt);\draw(0.5453171485482365,0.37377847593009184) circle (0.1pt);
\fill[blue] (0.5092937568650633,0.3750815937955721) circle (0.1pt);\draw(0.5092937568650633,0.3750815937955721) circle (0.1pt);
\fill[blue] (0.5065706681139462,0.36502984783719916) circle (0.1pt);\draw(0.5065706681139462,0.36502984783719916) circle (0.1pt);
\fill[blue] (0.590829037943412,0.2495526835590668) circle (0.1pt);\draw(0.590829037943412,0.2495526835590668) circle (0.1pt);
\fill[blue] (0.5142172566978442,0.4271164947149634) circle (0.1pt);\draw(0.5142172566978442,0.4271164947149634) circle (0.1pt);
\fill[blue] (0.6187643371509483,0.508734813205981) circle (0.1pt);\draw(0.6187643371509483,0.508734813205981) circle (0.1pt);
\fill[blue] (0.6909676611924845,0.28080539343709743) circle (0.1pt);\draw(0.6909676611924845,0.28080539343709743) circle (0.1pt);
\fill[blue] (0.6948751657258624,0.28870539951784846) circle (0.1pt);\draw(0.6948751657258624,0.28870539951784846) circle (0.1pt);
\fill[blue] (0.4605442380204104,0.24312112579505243) circle (0.1pt);\draw(0.4605442380204104,0.24312112579505243) circle (0.1pt);
\fill[blue] (0.12102262622680288,0.7583505348434354) circle (0.1pt);\draw(0.12102262622680288,0.7583505348434354) circle (0.1pt);
\fill[blue] (0.09469096139969647,0.7869207989312178) circle (0.1pt);\draw(0.09469096139969647,0.7869207989312178) circle (0.1pt);
\fill[blue] (0.07999100923623033,0.5318952587550704) circle (0.1pt);\draw(0.07999100923623033,0.5318952587550704) circle (0.1pt);
\fill[blue] (0.024205229012624153,0.556436575890239) circle (0.1pt);\draw(0.024205229012624153,0.556436575890239) circle (0.1pt);
\fill[blue] (0.05138184360980315,0.5825450534273853) circle (0.1pt);\draw(0.05138184360980315,0.5825450534273853) circle (0.1pt);
\fill[blue] (0.11681746054873339,0.6060332983273223) circle (0.1pt);\draw(0.11681746054873339,0.6060332983273223) circle (0.1pt);
\fill[blue] (0.07011477722499247,0.5136734360734846) circle (0.1pt);\draw(0.07011477722499247,0.5136734360734846) circle (0.1pt);
\fill[blue] (0.05067016781050017,0.4421204722008158) circle (0.1pt);\draw(0.05067016781050017,0.4421204722008158) circle (0.1pt);
\fill[blue] (0.18426362146987402,0.5797688051492478) circle (0.1pt);\draw(0.18426362146987402,0.5797688051492478) circle (0.1pt);
\fill[blue] (0.1566236344951308,0.5883934538629323) circle (0.1pt);\draw(0.1566236344951308,0.5883934538629323) circle (0.1pt);
\fill[blue] (0.23214139162215897,0.5648292558240144) circle (0.1pt);\draw(0.23214139162215897,0.5648292558240144) circle (0.1pt);
\fill[blue] (0.08958359139252149,0.6544352669248273) circle (0.1pt);\draw(0.08958359139252149,0.6544352669248273) circle (0.1pt);
\fill[blue] (0.08873013229935825,0.6559634591072511) circle (0.1pt);\draw(0.08873013229935825,0.6559634591072511) circle (0.1pt);
\fill[blue] (0.40583860768756286,0.12628864749690216) circle (0.1pt);\draw(0.40583860768756286,0.12628864749690216) circle (0.1pt);
\fill[blue] (0.40931997059459935,0.2062351096521432) circle (0.1pt);\draw(0.40931997059459935,0.2062351096521432) circle (0.1pt);
\fill[blue] (0.29511854011313676,0.24647029918346403) circle (0.1pt);\draw(0.29511854011313676,0.24647029918346403) circle (0.1pt);
\fill[blue] (0.37799786835550714,0.10146717621519166) circle (0.1pt);\draw(0.37799786835550714,0.10146717621519166) circle (0.1pt);
\fill[blue] (0.35400800971594704,-0.019789862512770637) circle (0.1pt);\draw(0.35400800971594704,-0.019789862512770637) circle (0.1pt);
\fill[blue] (0.429708743341539,0.6320277140389694) circle (0.1pt);\draw(0.429708743341539,0.6320277140389694) circle (0.1pt);
\fill[blue] (0.4416169524330304,0.6636202372975082) circle (0.1pt);\draw(0.4416169524330304,0.6636202372975082) circle (0.1pt);
\fill[blue] (0.41866907533121145,0.6027394335172556) circle (0.1pt);\draw(0.41866907533121145,0.6027394335172556) circle (0.1pt);
\fill[blue] (0.40070081699068827,0.5550695769353774) circle (0.1pt);\draw(0.40070081699068827,0.5550695769353774) circle (0.1pt);
\fill[blue] (0.48773165187395773,0.5707192054202018) circle (0.1pt);\draw(0.48773165187395773,0.5707192054202018) circle (0.1pt);
\fill[blue] (0.48906399127240024,0.5787649364186902) circle (0.1pt);\draw(0.48906399127240024,0.5787649364186902) circle (0.1pt);
\fill[blue] (0.4933922072458222,0.604902166516534) circle (0.1pt);\draw(0.4933922072458222,0.604902166516534) circle (0.1pt);
\fill[blue] (0.2926018880643793,0.6931013817092507) circle (0.1pt);\draw(0.2926018880643793,0.6931013817092507) circle (0.1pt);
\fill[blue] (0.3723182151273897,0.7333638213021514) circle (0.1pt);\draw(0.3723182151273897,0.7333638213021514) circle (0.1pt);
\fill[blue] (0.3593625565501126,0.8379406930028057) circle (0.1pt);\draw(0.3593625565501126,0.8379406930028057) circle (0.1pt);
\fill[blue] (0.48831911184711735,0.7880485837526925) circle (0.1pt);\draw(0.48831911184711735,0.7880485837526925) circle (0.1pt);
\fill[blue] (0.654205571983538,0.5994290339385169) circle (0.1pt);\draw(0.654205571983538,0.5994290339385169) circle (0.1pt);
\fill[blue] (0.5331497819650419,0.7124033738891815) circle (0.1pt);\draw(0.5331497819650419,0.7124033738891815) circle (0.1pt);
\fill[blue] (0.5435029337867784,0.8074092087993113) circle (0.1pt);\draw(0.5435029337867784,0.8074092087993113) circle (0.1pt);
\fill[blue] (0.6455014737850888,0.6995910593663478) circle (0.1pt);\draw(0.6455014737850888,0.6995910593663478) circle (0.1pt);
\fill[blue] (0.5943737513270091,0.7986972612516066) circle (0.1pt);\draw(0.5943737513270091,0.7986972612516066) circle (0.1pt);
\fill[blue] (0.6098899726299085,0.7955447961376219) circle (0.1pt);\draw(0.6098899726299085,0.7955447961376219) circle (0.1pt);
\fill[blue] (0.6020232131687212,0.07732488533205759) circle (0.1pt);\draw(0.6020232131687212,0.07732488533205759) circle (0.1pt);
\fill[blue] (0.5463450503694423,0.13435108630742557) circle (0.1pt);\draw(0.5463450503694423,0.13435108630742557) circle (0.1pt);
\fill[blue] (0.4765023451906664,0.2058847710043608) circle (0.1pt);\draw(0.4765023451906664,0.2058847710043608) circle (0.1pt);
\fill[blue] (0.8257772085408377,0.3807338011449834) circle (0.1pt);\draw(0.8257772085408377,0.3807338011449834) circle (0.1pt);
\fill[blue] (0.6763468511079216,0.21906796407260437) circle (0.1pt);\draw(0.6763468511079216,0.21906796407260437) circle (0.1pt);
\fill[blue] (0.8627060130421513,0.2727008020849366) circle (0.1pt);\draw(0.8627060130421513,0.2727008020849366) circle (0.1pt);
\fill[blue] (0.6827788272742593,0.019498829801930188) circle (0.1pt);\draw(0.6827788272742593,0.019498829801930188) circle (0.1pt);
\fill[blue] (0.6885119034567871,0.9364269739539216) circle (0.1pt);\draw(0.6885119034567871,0.9364269739539216) circle (0.1pt);
\fill[blue] (0.8474939379815115,1.029660896639794) circle (0.1pt);\draw(0.8474939379815115,1.029660896639794) circle (0.1pt);
\fill[blue] (0.686113368343046,0.9350203695031583) circle (0.1pt);\draw(0.686113368343046,0.9350203695031583) circle (0.1pt);
\fill[blue] (0.8658743522043557,0.9950512135111884) circle (0.1pt);\draw(0.8658743522043557,0.9950512135111884) circle (0.1pt);
\fill[blue] (0.8470150847113427,0.9266046641507086) circle (0.1pt);\draw(0.8470150847113427,0.9266046641507086) circle (0.1pt);
\fill[blue] (0.8499221609175809,0.8207532268922904) circle (0.1pt);\draw(0.8499221609175809,0.8207532268922904) circle (0.1pt);
\fill[blue] (0.7005021984073682,0.7990874929159005) circle (0.1pt);\draw(0.7005021984073682,0.7990874929159005) circle (0.1pt);
\fill[blue] (0.8643704468903677,0.16382540833164372) circle (0.1pt);\draw(0.8643704468903677,0.16382540833164372) circle (0.1pt);
\fill[blue] (0.9025376614404079,0.10612686024512746) circle (0.1pt);\draw(0.9025376614404079,0.10612686024512746) circle (0.1pt);
\fill[blue] (0.889239096663078,0.2291422703968794) circle (0.1pt);\draw(0.889239096663078,0.2291422703968794) circle (0.1pt);
\fill[blue] (0.8217116766627757,0.14186556543824888) circle (0.1pt);\draw(0.8217116766627757,0.14186556543824888) circle (0.1pt);
\fill[blue] (0.7578393289082858,0.11260904859665083) circle (0.1pt);\draw(0.7578393289082858,0.11260904859665083) circle (0.1pt);
 \end{scope} 
 \draw (0.2,0.4) rectangle (0.8,0.7); 
 \end{tikzpicture} 
